Clearing Markets via Bundles

We study algorithms for combinatorial market design problems, where a set of heterogeneous and indivisible objects are priced and sold to potential buyers subject to equilibrium constraints. Extending the CWE notion introduced by Feldman et al. [STOC 2013], we introduce the concept of a Market-Clearing Combinatorial Walrasian Equilibium (MC-CWE) as a natural relaxation of the classical Walrasian equilibrium (WE) solution concept. The only difference between a MC-CWE and a WE is the ability for the seller to bundle the items prior to sale. This innocuous and natural bundling operation imposes a plethora of algorithmic and economic challenges and opportunities. Unlike WE, which is guaranteed to exist only for (gross) substitutes valuations, a MC-CWE always exists. The main algorithmic challenge, therefore, is to design computationally efficient mechanisms that generate MC-CWE outcomes that approximately maximize social welfare. For a variety of valuation classes encompassing substitutes and complements (including super-additive, single-minded and budget-additive valuations), we design polynomial-time MC-CWE mechanisms that provide tight welfare approximation results.

==> ab-gap2.tex <==
%\begin{tikzpicture}[scale=1]
%
%\tikzstyle{dot}=[circle,draw=black,fill=white,thin,inner sep=0pt,minimum size=4mm]
%\tikzstyle{point}=[circle,draw=black,fill=white,very thick,inner sep=0pt,minimum size=4mm]
%
%\node (c1) at (0,1*1.3) [dot] {\scriptsize{$c_1$}};
%\node at (-0.3,1.3) {\scriptsize{$1$}};
%
%\node (c2) at (1*1.3,1*1.3) [dot] {\scriptsize{$c_2$}};
%\node at (1.3,1) {\scriptsize{$2$}};
%
%\node (a2) at (.5*1.3,.5*1.3) [point] {\scriptsize{$a_2$}};
%\node at (.5*1.3,.5*1.3-0.3) {\scriptsize{$1$}};
%
%\node (a1) at (.5*1.3,1.5*1.3) [point] {\scriptsize{$a_1$}};
%\node at (.5*1.3,1.5*1.3+0.3) {\scriptsize{$1$}};
%
%\node (a6) at (1.5*1.3,1*1.3) [point] {\scriptsize{$a_6$}};
%\node at (1.5*1.3,1*1.3-0.3) {\scriptsize{$2$}};
%
%\node (c4) at (2*1.3,1*1.3) [dot] {\scriptsize{$c_4$}};
%\node at (2*1.3,1*1.3-0.3) {\scriptsize{$2$}};
%
%\node (a3) at (2.5*1.3,1.5*1.3) [point] {\scriptsize{$a_3$}};
%\node at (2.5*1.3,1.5*1.3+0.3) {\scriptsize{$1$}};
%
%\node (c3) at (3*1.3,1*1.3) [dot] {\scriptsize{$c_3$}};
%\node at (3*1.3+0.3,1*1.3) {\scriptsize{$1$}};
%
%\node (a4) at (7/3*1.3,1/2*1.3) [point] {\scriptsize{$a_4$}};
%\node at (7/3*1.3-0.3,1/2*1.3) {\scriptsize{$\frac{1}{2}$}};
%
%\node (a5) at (8/3*1.3,1/2*1.3) [point] {\scriptsize{$a_5$}};
%\node at (8/3*1.3+0.3,1/2*1.3) {\scriptsize{$\frac{1}{2}$}};
%
%\node (c5) at (2.5*1.3,0*1.3) [dot] {\scriptsize{$c_5$}};
%\node at (2.5*1.3-0.5,0*1.3) {\scriptsize{$1-\epsilon$}};
%
%
%\path (c1) edge node [above] {} (a1);
%\path (c1) edge node [above] {} (a2);
%\path (c2) edge node [above] {} (a1);
%\path (c2) edge node [above] {} (a2);
%\path (c2) edge node [above] {} (a6);
%\path (c4) edge node [above] {} (a6);
%\path (c4) edge node [above] {} (a3);
%\path (c4) edge node [above] {} (a4);
%\path (c4) edge node [above] {} (a5);
%\path (c3) edge node [above] {} (a3);
%\path (c3) edge node [above] {} (a4);
%\path (c3) edge node [above] {} (a5);
%\path (c5) edge node [above] {} (a4);
%\path (c5) edge node [above] {} (a5);
%
%\end{tikzpicture}

\begin{tikzpicture}[scale=1.2]

\tikzstyle{dot}=[circle,draw=black,fill=white,thin,inner sep=0pt,minimum size=4mm]
\tikzstyle{point}=[circle,draw=black,fill=white,very thick,inner sep=0pt,minimum size=4mm]

\node (a1) at (0,1*1.3) [point] {\scriptsize{$a_1$}};
\node at (0,1.3-0.3) {\scriptsize{$1$}};

\node (c1) at (.5*1.3,1*1.3) [dot] {\scriptsize{$c_1$}};
\node at (.5*1.3,1*1.3-0.3) {\scriptsize{$3$}};

\node (a2) at (1*1.3,1*1.3) [point] {\scriptsize{$a_2$}};
\node at (1*1.3,1*1.3-0.3) {\scriptsize{$4$}};

\node (c2) at (1.5*1.3,1*1.3) [dot] {\scriptsize{$c_2$}};
\node at (1.5*1.3,1*1.3-0.3) {\scriptsize{$4$}};

\node (a3) at (2*1.3,1.5*1.3) [point] {\scriptsize{$a_3$}};
\node at (2*1.3,1.5*1.3-0.3) {\scriptsize{$2$}};

\node (a4) at (2*1.3,0.5*1.3) [point] {\scriptsize{$a_4$}};
\node at (2*1.3,0.5*1.3-0.3) {\scriptsize{$2$}};

\node (c3) at (2.7*1.3,1.8*1.3) [dot] {\scriptsize{$c_3$}};
\node at (2.7*1.3,1.8*1.3-0.3) {\scriptsize{$1-\epsilon$}};

\node (c4) at (2.7*1.3,1*1.3) [dot] {\scriptsize{$c_4$}};
\node at (2.7*1.3,1*1.3-0.3) {\scriptsize{$2$}};

\node (c5) at (2.7*1.3,0.2*1.3) [dot] {\scriptsize{$c_5$}};
\node at (2.7*1.3,0.2*1.3-0.3) {\scriptsize{$1-\epsilon$}};



%\node (c2) at (1*1.3,1*1.3) [dot] {\scriptsize{$c_2$}};
%\node at (1.3,1) {\scriptsize{$2$}};
%
%\node (a2) at (.5*1.3,.5*1.3) [point] {\scriptsize{$a_2$}};
%\node at (.5*1.3,.5*1.3-0.3) {\scriptsize{$1$}};
%
%\node (a1) at (.5*1.3,1.5*1.3) [point] {\scriptsize{$a_1$}};
%\node at (.5*1.3,1.5*1.3+0.3) {\scriptsize{$1$}};
%
%\node (a6) at (1.5*1.3,1*1.3) [point] {\scriptsize{$a_6$}};
%\node at (1.5*1.3,1*1.3-0.3) {\scriptsize{$2$}};
%
%\node (c4) at (2*1.3,1*1.3) [dot] {\scriptsize{$c_4$}};
%\node at (2*1.3,1*1.3-0.3) {\scriptsize{$2$}};
%
%\node (a3) at (2.5*1.3,1.5*1.3) [point] {\scriptsize{$a_3$}};
%\node at (2.5*1.3,1.5*1.3+0.3) {\scriptsize{$1$}};
%
%\node (c3) at (3*1.3,1*1.3) [dot] {\scriptsize{$c_3$}};
%\node at (3*1.3+0.3,1*1.3) {\scriptsize{$1$}};
%
%\node (a4) at (7/3*1.3,1/2*1.3) [point] {\scriptsize{$a_4$}};
%\node at (7/3*1.3-0.3,1/2*1.3) {\scriptsize{$\frac{1}{2}$}};
%
%\node (a5) at (8/3*1.3,1/2*1.3) [point] {\scriptsize{$a_5$}};
%\node at (8/3*1.3+0.3,1/2*1.3) {\scriptsize{$\frac{1}{2}$}};
%
%\node (c5) at (2.5*1.3,0*1.3) [dot] {\scriptsize{$c_5$}};
%\node at (2.5*1.3-0.5,0*1.3) {\scriptsize{$1-\epsilon$}};


\path (c1) edge node [above] {} (a1);
\path (c1) edge node [above] {} (a2);
\path (c2) edge node [above] {} (a2);
\path (c2) edge node [above] {} (a3);
\path (c2) edge node [above] {} (a4);
\path (c3) edge node [above] {} (a3);
\path (c4) edge node [above] {} (a4);
\path (c4) edge node [above] {} (a3);
\path (c5) edge node [above] {} (a4);
%\path (c1) edge node [above] {} (a2);
%\path (c2) edge node [above] {} (a1);
%\path (c2) edge node [above] {} (a2);
%\path (c2) edge node [above] {} (a6);
%\path (c4) edge node [above] {} (a6);
%\path (c4) edge node [above] {} (a3);
%\path (c4) edge node [above] {} (a4);
%\path (c4) edge node [above] {} (a5);
%\path (c3) edge node [above] {} (a3);
%\path (c3) edge node [above] {} (a4);
%\path (c3) edge node [above] {} (a5);
%\path (c5) edge node [above] {} (a4);
%\path (c5) edge node [above] {} (a5);

\end{tikzpicture}


==> ab-gap3.tex <==
\begin{tikzpicture}[scale=1.2]

\tikzstyle{dot}=[circle,draw=black,fill=white,thin,inner sep=0pt,minimum size=4mm]
\tikzstyle{point}=[circle,draw=black,fill=white,very thick,inner sep=0pt,minimum size=4mm]

\node (alpha1) at (-.5,1*1.3) [point] {\scriptsize{$\alpha_1$}};
\node at (-0.8,1.3) {\scriptsize{$1$}};

\node (c1) at (0,1*1.3) [dot] {\scriptsize{$c_1$}};
\node at (0,1*1.3-0.3) {\scriptsize{$2$}};

\node (d1) at (1*1.3,1*1.3) [dot] {\scriptsize{$d_1$}};
\node at (1.3,1) {\scriptsize{$2$}};

\node (b1) at (.5*1.3,.5*1.3) [point] {\scriptsize{$b_1$}};
\node at (.5*1.3,.5*1.3-0.3) {\scriptsize{$1$}};

\node (a1) at (.5*1.3,1.5*1.3) [point] {\scriptsize{$a_1$}};
\node at (.5*1.3,1.5*1.3+0.3) {\scriptsize{$1$}};

\node (beta) at (1.5*1.3,1*1.3) [point] {\scriptsize{$\beta$}};
\node at (1.5*1.3,1*1.3-0.3) {\scriptsize{$2$}};

\node (d2) at (2*1.3,1*1.3) [dot] {\scriptsize{$d_2$}};
\node at (2*1.3,1*1.3-0.3) {\scriptsize{$2$}};

\node (a2) at (2.5*1.3,1.5*1.3) [point] {\scriptsize{$a_2$}};
\node at (2.5*1.3,1.5*1.3+0.3) {\scriptsize{$1$}};

\node (c2) at (3*1.3,1*1.3) [dot] {\scriptsize{$c_2$}};
\node at (3*1.3,1*1.3-0.3) {\scriptsize{$2$}};

\node (b2) at (2.5*1.3,1/2*1.3) [point] {\scriptsize{$b_2$}};
\node at (2.5*1.3,1/2*1.3-0.3) {\scriptsize{$1$}};

\node (alpha2) at (3*1.3+0.5*1.3,1*1.3) [point] {\scriptsize{$\alpha_2$}};
\node at (4.85,1.3) {\scriptsize{$1$}};


\path (c1) edge node [above] {} (alpha1);
\path (c1) edge node [above] {} (a1);
\path (c1) edge node [above] {} (b1);
\path (d1) edge node [above] {} (a1);
\path (d1) edge node [above] {} (b1);
\path (d1) edge node [above] {} (beta);
\path (d2) edge node [above] {} (beta);
\path (d2) edge node [above] {} (a2);
\path (d2) edge node [above] {} (b2);
\path (c2) edge node [above] {} (a2);
\path (c2) edge node [above] {} (b2);
\path (c2) edge node [above] {} (alpha2);

\end{tikzpicture}


